Conservative Prediction via Data-Driven Confidence Minimization

In safety-critical applications of machine learning, it is often desirable for a model to be conservative, abstaining from making predictions on unknown inputs which are not well-represented in the training data. However, detecting unknown examples is challenging, as it is impossible to anticipate all potential inputs at test time. To address this, prior work (Hendrycks et al., 2018) minimizes model confidence on an auxiliary outlier dataset carefully curated to be disjoint from the training distribution. We theoretically analyze the choice of auxiliary dataset for confidence minimization, revealing two actionable insights: (1) if the auxiliary set contains unknown examples similar to those seen at test time, confidence minimization leads to provable detection of unknown test examples, and (2) if the first condition is satisfied, it is unnecessary to filter out known examples for out-of-distribution (OOD) detection. Motivated by these guidelines, we propose the Data-Driven Confidence Minimization (DCM) framework, which minimizes confidence on an uncertainty dataset. We apply DCM to two problem settings in which conservative prediction is paramount -- selective classification and OOD detection -- and provide a realistic way to gather uncertainty data for each setting. In our experiments, DCM consistently outperforms existing selective classification approaches on 4 datasets when tested on unseen distributions and outperforms state-of-the-art OOD detection methods on 12 ID-OOD dataset pairs, reducing FPR (at TPR $95\%$) by $6.3\%$ and $58.1\%$ on CIFAR-10 and CIFAR-100 compared to Outlier Exposure.

==> sections/alg_ood.tex <==
\begin{algorithm}[H]
\begin{algorithmic}
\caption{\ours{} for OOD Detection}
\label{alg:ood_detection}
\STATE {\bfseries Input:} 
Training data $\Dtr$, Unlabeled data $\Du$, \\ 
Hyperparameter $\lambda$

\vspace{4pt}
\STATE Initialize weights $\theta \leftarrow \theta_0$
\WHILE {Not converged} 
    \STATE Sample mini-batch $\Btr \sim \Dtr$
    \STATE Update $\theta$ using $\nabla_\theta \mathcal{L}_\textrm{xent}(f, \Btr)$
\ENDWHILE
\WHILE {Not converged} 
    \STATE Sample mini-batches $\Btr \sim \Dtr, \Bu \sim \Du$
    \STATE Update $\theta$ using $\nabla_\theta \mathcal{L}_\textrm{xent}(f, \Btr) + \lambda \mathcal{L}_\textrm{conf}(f, \Bu)$
\ENDWHILE
\end{algorithmic}
\end{algorithm}


==> sections/alg_sc.tex <==
\begin{algorithm}[H]
\begin{algorithmic}
\caption{\ours{} for Selective Classification}
\label{alg:selective_classification}
\STATE {\bfseries Input:} 
Training data $\Dtr$, Validation data $\Dval$, \\
Hyperparameter $\lambda$

\vspace{4pt}
\STATE Initialize weights $\theta \leftarrow \theta_0$
\WHILE {Not converged} 
    \STATE Sample mini-batch $\Btr \sim \Dtr$
    \STATE Update $\theta$ using $\nabla_\theta \mathcal{L}_\textrm{xent}(\Btr, f)$
\ENDWHILE
\STATE Get correct set $\Dval^\circ \leftarrow \{(x, y) \in \Dval \mid f_\theta(x) = y \}$
\STATE Get error set $\Dval^\times \leftarrow \{(x, y) \in \Dval \mid f_\theta(x) \neq y \}$
\WHILE {Not converged} 
    \STATE Sample mini-batches $\Btr \sim \Dtr \cup \Dval^\circ, \Bval^\times \sim \Dval^\times$
    \STATE Update $\theta$ using $\nabla_\theta \mathcal{L}_\textrm{xent}(\Btr, f) + \lambda \mathcal{L}_\textrm{conf}(\Bval^\times, f)$
\ENDWHILE
\end{algorithmic}
\end{algorithm}

